Learning Complementary Agent Groups via Task Hypergraphs for Next-POI Recommendation with Missing Modalities

Next point-of-interest (POI) recommendation uses visit histories and POI content, but text and images are often missing. Large language model agents have been applied to recommender systems for preference modeling and evidence acquisition. The challenge is to select agents that can jointly analyze the available evidence for each request. We propose \textsc{CATH} (\emph{Complementary Agents via Task Hypergraphs}), which learns to select agent groups for tasks such as comparing candidates or analyzing a POI with missing content. Agents with distinct processing roles are the task hypergraph nodes; each hyperedge connects the selected group and records its analysis goal and target POIs. The policy selects members conditioned on the request, task, and agents already selected. During execution, members share candidate-linked results that guide their subsequent operations. Completed tasks update candidate states and agent memories within the request. A shared ranking head converts candidate states into corrections to a fixed base ranking. Supervised ranking trains the executor, followed by policy optimization that accounts for computation cost. Experiments under natural missingness on Gowalla-CA, Foursquare-NYC, and Foursquare-TKY show 8.4--9.1\% relative NDCG@20 gains over HyperAgent4POI, the strongest prior baseline evaluated. Additional analyses compare group-selection and execution designs, test ranking under additional masking, and characterize quality--cost tradeoffs.

==> figures/fig_context_groups.tex <==
% Capability-group usefulness across history-defined request strata
% Evaluated on Gowalla-CA (D1) under joint 30% text+image masking.
\begin{tikzpicture}[font=\scriptsize]
  % Grid and axes
  \draw[->, thick, -latex] (0,0) -- (6.3,0) node[right, font=\scriptsize] {History stratum};
  \draw[->, thick, -latex] (0,0) -- (0,3.7) node[above, font=\scriptsize\bfseries] {NDCG@20};

  % Y-axis ticks and horizontal grid (0.24 to 0.30)
  % Scale: y = (val - 0.24) * 50 cm
  \foreach \y/\val in {0.0/0.24, 1.0/0.26, 2.0/0.28, 3.0/0.30} {
    \draw[gray!25, thin] (0,\y) -- (6.0,\y);
    \draw (0,\y) -- (-0.08,\y) node[left, font=\tiny] {\val};
  }
  \foreach \y in {0.5, 1.5, 2.5} {
    \draw[gray!15, very thin, dashed] (0,\y) -- (6.0,\y);
  }

  % Colors for the 4 capability groups
  \definecolor{cgroupA}{RGB}{41,98,255}    % Traj + ST (Blue)
  \definecolor{cgroupB}{RGB}{230,81,0}     % Pref + Text (Orange)
  \definecolor{cgroupC}{RGB}{0,150,136}    % Pref + Text + Vis (Teal)
  \definecolor{cgroupD}{RGB}{123,31,162}   % Collab + Traj (Purple)
  \definecolor{cours}{RGB}{190,20,30}      % CATH adaptive (Red)

  % Bar parameters
  \def\barw{0.24}

  % === Cluster 1: Frequent-Local (center x = 1.1) ===
  % x positions: 0.65, 0.95, 1.25, 1.55
  % G1 (Traj, ST): .285 -> y = 2.25
  \fill[cgroupA!80, draw=cgroupA!90!black, thin] (0.53,0) rectangle (0.77,2.25);
  \draw[black, thick] (0.65,2.05) -- (0.65,2.45);
  \draw[black, thin] (0.60,2.05) -- (0.70,2.05);
  \draw[black, thin] (0.60,2.45) -- (0.70,2.45);

  % G2 (Pref, Text): .263 -> y = 1.15
  \fill[cgroupB!80, draw=cgroupB!90!black, thin] (0.83,0) rectangle (1.07,1.15);
  \draw[black, thick] (0.95,0.95) -- (0.95,1.35);
  \draw[black, thin] (0.90,0.95) -- (1.00,0.95);
  \draw[black, thin] (0.90,1.35) -- (1.00,1.35);

  % G3 (Pref, Text, Vis): .271 -> y = 1.55
  \fill[cgroupC!80, draw=cgroupC!90!black, thin] (1.13,0) rectangle (1.37,1.55);
  \draw[black, thick] (1.25,1.35) -- (1.25,1.75);
  \draw[black, thin] (1.20,1.35) -- (1.30,1.35);
  \draw[black, thin] (1.20,1.75) -- (1.30,1.75);

  % G4 (Collab, Traj): .278 -> y = 1.90
  \fill[cgroupD!80, draw=cgroupD!90!black, thin] (1.43,0) rectangle (1.67,1.90);
  \draw[black, thick] (1.55,1.70) -- (1.55,2.10);
  \draw[black, thin] (1.50,1.70) -- (1.60,1.70);
  \draw[black, thin] (1.50,2.10) -- (1.60,2.10);

  \node[below, font=\scriptsize\bfseries, align=center] at (1.1,-0.08) {Frequent\\Local};

  % === Cluster 2: Active-Explorer (center x = 3.0) ===
  % x positions: 2.55, 2.85, 3.15, 3.45
  % G1: .252 -> y = 0.60
  \fill[cgroupA!80, draw=cgroupA!90!black, thin] (2.43,0) rectangle (2.67,0.60);
  \draw[black, thick] (2.55,0.35) -- (2.55,0.85);
  \draw[black, thin] (2.50,0.35) -- (2.60,0.35);
  \draw[black, thin] (2.50,0.85) -- (2.60,0.85);

  % G2: .282 -> y = 2.10
  \fill[cgroupB!80, draw=cgroupB!90!black, thin] (2.73,0) rectangle (2.97,2.10);
  \draw[black, thick] (2.85,1.85) -- (2.85,2.35);
  \draw[black, thin] (2.80,1.85) -- (2.90,1.85);
  \draw[black, thin] (2.80,2.35) -- (2.90,2.35);

  % G3: .285 -> y = 2.25
  \fill[cgroupC!80, draw=cgroupC!90!black, thin] (3.03,0) rectangle (3.27,2.25);
  \draw[black, thick] (3.15,2.05) -- (3.15,2.45);
  \draw[black, thin] (3.10,2.05) -- (3.20,2.05);
  \draw[black, thin] (3.10,2.45) -- (3.20,2.45);

  % G4: .261 -> y = 1.05
  \fill[cgroupD!80, draw=cgroupD!90!black, thin] (3.33,0) rectangle (3.57,1.05);
  \draw[black, thick] (3.45,0.80) -- (3.45,1.30);
  \draw[black, thin] (3.40,0.80) -- (3.50,0.80);
  \draw[black, thin] (3.40,1.30) -- (3.50,1.30);

  \node[below, font=\scriptsize\bfseries, align=center] at (3.0,-0.08) {Active\\Explorer};

  % === Cluster 3: Activity-Streak (center x = 4.9) ===
  % x positions: 4.45, 4.75, 5.05, 5.35
  % G1: .268 -> y = 1.40
  \fill[cgroupA!80, draw=cgroupA!90!black, thin] (4.33,0) rectangle (4.57,1.40);
  \draw[black, thick] (4.45,1.20) -- (4.45,1.60);
  \draw[black, thin] (4.40,1.20) -- (4.50,1.20);
  \draw[black, thin] (4.40,1.60) -- (4.50,1.60);

  % G2: .279 -> y = 1.95
  \fill[cgroupB!80, draw=cgroupB!90!black, thin] (4.63,0) rectangle (4.87,1.95);
  \draw[black, thick] (4.75,1.75) -- (4.75,2.15);
  \draw[black, thin] (4.70,1.75) -- (4.80,1.75);
  \draw[black, thin] (4.70,2.15) -- (4.80,2.15);

  % G3: .284 -> y = 2.20
  \fill[cgroupC!80, draw=cgroupC!90!black, thin] (4.93,0) rectangle (5.17,2.20);
  \draw[black, thick] (5.05,2.00) -- (5.05,2.40);
  \draw[black, thin] (5.00,2.00) -- (5.10,2.00);
  \draw[black, thin] (5.00,2.40) -- (5.10,2.40);

  % G4: .264 -> y = 1.20
  \fill[cgroupD!80, draw=cgroupD!90!black, thin] (5.23,0) rectangle (5.47,1.20);
  \draw[black, thick] (5.35,1.00) -- (5.35,1.40);
  \draw[black, thin] (5.30,1.00) -- (5.40,1.00);
  \draw[black, thin] (5.30,1.40) -- (5.40,1.40);

  \node[below, font=\scriptsize\bfseries, align=center] at (4.9,-0.08) {Activity\\Streak};

  % Adaptive routing reference line (CATH = .293 -> y = 2.65)
  \draw[cours, thick, dashed] (0.3,2.65) -- (5.7,2.65) node[right, font=\tiny\bfseries, cours] {.293};
  \node[above, font=\tiny\bfseries, cours] at (3.0,2.65) {CATH (validation mean)};

  % Annotation of 3.3pp shift on G1
  \draw[latex-latex, thick, blue!85!black] (0.65,2.50) to[bend left=25] node[above, font=\tiny\bfseries] {$-3.3$\,pp shift} (2.55,0.95);

  % Compact Legend at the top
  \begin{scope}[shift={(0.1, 3.25)}]
    \fill[cgroupA!80] (0.0,0) rectangle (0.22,0.14);
    \node[right, font=\tiny] at (0.22,0.07) {\tiny Traj,ST};

    \fill[cgroupB!80] (1.3,0) rectangle (1.52,0.14);
    \node[right, font=\tiny] at (1.52,0.07) {\tiny Pref,Text};

    \fill[cgroupC!80] (2.7,0) rectangle (2.92,0.14);
    \node[right, font=\tiny] at (2.92,0.07) {\tiny Pref,Text,Vis};

    \fill[cgroupD!80] (4.3,0) rectangle (4.52,0.14);
    \node[right, font=\tiny] at (4.52,0.07) {\tiny Collab,Traj};
  \end{scope}
\end{tikzpicture}


==> figures/fig_quality_cost.tex <==
% Quality--computation tradeoff curves on Gowalla-CA
% Plots NDCG@20 and Measured Normalized Cost with operating budget region [0.45, 0.65]
\begin{tikzpicture}[font=\scriptsize]
  % Coordinates mapping:
  % X-range: 0.20 to 0.90 -> 0 to 5.6 cm. x = (cost - 0.20) * 8.0 cm
  % Y-range: 0.24 to 0.32 -> 0 to 3.2 cm. y = (ndcg - 0.24) * 40.0 cm

  % Shaded operating budget region [0.45, 0.65]
  % x_min = (0.45 - 0.20) * 8 = 2.0 cm
  % x_max = (0.65 - 0.20) * 8 = 3.6 cm
  \fill[blue!7, rounded corners=1pt] (2.0,0) rectangle (3.6,3.3);
  \node[above, font=\tiny\bfseries, text=blue!60!black] at (2.8,3.3) {Measured cost $[0.45, 0.65]$};

  % Grid and axes
  \draw[->, thick, -latex] (0,0) -- (6.0,0) node[right, font=\scriptsize] {Normalized cost};
  \draw[->, thick, -latex] (0,0) -- (0,3.6) node[above, font=\scriptsize\bfseries] {NDCG@20};

  % X-ticks
  \foreach \x/\val in {0.8/0.30, 2.4/0.50, 4.0/0.70, 5.6/0.90} {
    \draw[gray!25, thin] (\x,0) -- (\x,3.2);
    \draw (\x,0) -- (\x,-0.08) node[below, font=\tiny] {\val};
  }
  \foreach \x in {1.6, 3.2, 4.8} {
    \draw[gray!15, very thin, dashed] (\x,0) -- (\x,3.2);
  }

  % Y-ticks
  \foreach \y/\val in {0.0/0.24, 0.8/0.26, 1.6/0.28, 2.4/0.30, 3.2/0.32} {
    \draw[gray!25, thin] (0,\y) -- (5.6,\y);
    \draw (0,\y) -- (-0.08,\y) node[left, font=\tiny] {\val};
  }

  % Colors
  \definecolor{cours}{RGB}{190,20,30}       % Red
  \definecolor{csingle}{RGB}{41,98,255}     % Blue
  \definecolor{cdirect}{RGB}{0,150,136}     % Teal
  \definecolor{cindep}{RGB}{230,81,0}       % Orange
  \definecolor{chyper}{RGB}{123,31,162}     % Purple

  % 1. Independent Scorer (orange, dotted, diamonds)
  % Points: (0.35, .245)->(1.20, 0.20), (0.45, .266)->(2.00, 1.04), (0.54, .279)->(2.72, 1.56), (0.65, .284)->(3.60, 1.76)
  \draw[cindep, thick, dotted] (1.20, 0.20) -- (2.00, 1.04) -- (2.72, 1.56) -- (3.60, 1.76);
  \foreach \px/\py in {1.20/0.20, 2.00/1.04, 2.72/1.56, 3.60/1.76} {
    \fill[cindep] (\px,\py) circle (1.4pt);
  }

  % 2. Direct Whole-Group (teal, dashdotted, triangles)
  % Points: (0.35, .248)->(1.20, 0.32), (0.45, .268)->(2.00, 1.12), (0.56, .281)->(2.88, 1.64), (0.68, .287)->(3.84, 1.88)
  \draw[cdirect, thick, dashdotted] (1.20, 0.32) -- (2.00, 1.12) -- (2.88, 1.64) -- (3.84, 1.88);
  \foreach \px/\py in {1.20/0.32, 2.00/1.12, 2.88/1.64, 3.84/1.88} {
    \fill[cdirect] (\px,\py) ++(0,1.5pt) -- ++(-1.5pt,-3pt) -- ++(3pt,0) -- cycle;
  }

  % 3. Single Controller (blue, dashed, squares)
  % Points: (0.38, .250)->(1.44, 0.40), (0.48, .272)->(2.24, 1.28), (0.58, .288)->(3.04, 1.92), (0.70, .296)->(4.00, 2.24), (0.85, .298)->(5.20, 2.32)
  \draw[csingle, thick, dashed] (1.44, 0.40) -- (2.24, 1.28) -- (3.04, 1.92) -- (4.00, 2.24) -- (5.20, 2.32);
  \foreach \px/\py in {1.44/0.40, 2.24/1.28, 3.04/1.92, 4.00/2.24, 5.20/2.32} {
    \node[fill=csingle, inner sep=0pt, minimum size=3.0pt] at (\px, \py) {};
  }

  % 4. CATH (red, solid, circles with error bars)
  % Points: (0.32, .261)->(0.96, 0.84), (0.46, .281)->(2.08, 1.64), (0.54, .294)->(2.72, 2.16),
  %         (0.61, .301)->(3.28, 2.44), (0.71, .304)->(4.08, 2.56), (0.88, .306)->(5.44, 2.64)
  \draw[cours, very thick] (0.96, 0.84) -- (2.08, 1.64) -- (2.72, 2.16) -- (3.28, 2.44) -- (4.08, 2.56) -- (5.44, 2.64);
  \foreach \px/\py in {0.96/0.84, 2.08/1.64, 4.08/2.56, 5.44/2.64} {
    \draw[cours!60!black, thick] (\px,\py-0.12) -- (\px,\py+0.12);
    \draw[cours!60!black, thin] (\px-0.05,\py-0.12) -- (\px+0.05,\py-0.12);
    \draw[cours!60!black, thin] (\px-0.05,\py+0.12) -- (\px+0.05,\py+0.12);
    \fill[cours] (\px,\py) circle (1.6pt);
  }
  % Operating point B=0.54 highlighted
  \draw[cours!60!black, thick] (2.72,2.16-0.12) -- (2.72,2.16+0.12);
  \draw[cours!60!black, thin] (2.72-0.05,2.16-0.12) -- (2.72+0.05,2.16-0.12);
  \draw[cours!60!black, thin] (2.72-0.05,2.16+0.12) -- (2.72+0.05,2.16+0.12);
  \fill[cours, draw=black, thick] (2.72, 2.16) circle (2.0pt);
  \node[above left, font=\tiny\bfseries, cours] at (2.80, 2.16) {$c{=}0.54$};

  % Primary operating point B=0.61 highlighted
  \draw[cours!60!black, thick] (3.28,2.44-0.12) -- (3.28,2.44+0.12);
  \draw[cours!60!black, thin] (3.28-0.05,2.44-0.12) -- (3.28+0.05,2.44-0.12);
  \draw[cours!60!black, thin] (3.28-0.05,2.44+0.12) -- (3.28+0.05,2.44+0.12);
  \fill[cours, draw=black, thick] (3.28, 2.44) circle (2.2pt);
  \node[above, font=\tiny\bfseries, cours] at (3.28, 2.58) {$c{=}0.61$};

  % 5. HyperAgent4POI baseline point (0.22, .276) -> (0.16, 1.44)
  \fill[chyper] (0.16, 1.44) circle (2.0pt);
  \node[right, font=\tiny, chyper] at (0.22, 1.44) {HyperAgent4POI$^*$};
  \node[right, font=\tiny, gray] at (0.22, 1.20) {\tiny (cache $\approx$6h)};

  % Compact Legend (bottom right)
  \begin{scope}[shift={(3.45, 0.15)}]
    \fill[white!95!black, draw=gray!40, rounded corners=1pt] (-0.1,-0.1) rectangle (2.25,1.25);
    \draw[cours, very thick] (0.0, 1.05) -- (0.35, 1.05) node[right, font=\tiny, text=black] {CATH};
    \fill[cours] (0.175, 1.05) circle (1.5pt);

    \draw[csingle, thick, dashed] (0.0, 0.75) -- (0.35, 0.75) node[right, font=\tiny, text=black] {Single controller};
    \node[fill=csingle, inner sep=0pt, minimum size=2.6pt] at (0.175, 0.75) {};

    \draw[cdirect, thick, dashdotted] (0.0, 0.45) -- (0.35, 0.45) node[right, font=\tiny, text=black] {Direct group selection};
    \fill[cdirect] (0.175, 0.45) ++(0,1.2pt) -- ++(-1.2pt,-2.4pt) -- ++(2.4pt,0) -- cycle;

    \draw[cindep, thick, dotted] (0.0, 0.15) -- (0.35, 0.15) node[right, font=\tiny, text=black] {Independent scoring};
    \fill[cindep] (0.175, 0.15) circle (1.2pt);
  \end{scope}
\end{tikzpicture}


==> figures/fig_robustness.tex <==
% Exact values from the former robustness table; no interpolation or new results.
% Columns: natural absence, text 50%, image 50%, joint 50% masking.
\begin{tikzpicture}[font=\scriptsize]
  \definecolor{robustheat}{RGB}{100,160,230}
  \definecolor{robustnumber}{RGB}{0,0,0}
  \def\cellw{1.10}
  \def\cellh{0.50}

  \node[anchor=west, font=\scriptsize\bfseries] at (0,0.85)
    {NDCG@20};
  \node[anchor=east, font=\tiny] at (4.40,0.85)
    {higher is better};
  \node[align=center] at (.55,.35) {Natural};
  \node[align=center] at (1.65,.35) {Text\\50\%};
  \node[align=center] at (2.75,.35) {Image\\50\%};
  \node[align=center] at (3.85,.35) {Joint\\50\%};

  % One value list supplies both fill intensity and printed numerical labels.
  \newcommand{\robustcell}[3]{%
    \pgfmathsetmacro{\heatamount}{10+80*(#3-.192)/(.301-.192)}
    \fill[robustheat!\heatamount, draw=white, line width=.7pt]
      ({(#2-1)*\cellw},{-#1*\cellh}) rectangle
      ({#2*\cellw},{-(#1+1)*\cellh});
    % Transparent label backgrounds expose the continuous cell color.
    \ifnum#1=5
      \node[fill=none, inner sep=1.2pt, font=\scriptsize\bfseries,
        text=robustnumber] at
        ({(#2-.5)*\cellw},{-#1*\cellh-.5*\cellh}) {#3};
    \else
      \node[fill=none, inner sep=1.2pt, text=robustnumber] at
        ({(#2-.5)*\cellw},{-#1*\cellh-.5*\cellh}) {#3};
    \fi
  }
  \newcommand{\robustrow}[6]{%
    \ifnum#1=5
      \node[anchor=east, font=\scriptsize\bfseries] at
        (-.18,{-#1*\cellh-.5*\cellh}) {#2};
    \else
      \node[anchor=east] at
        (-.18,{-#1*\cellh-.5*\cellh}) {#2};
    \fi
    \robustcell{#1}{1}{#3}
    \robustcell{#1}{2}{#4}
    \robustcell{#1}{3}{#5}
    \robustcell{#1}{4}{#6}
  }
  \robustrow{0}{Frozen base}{.192}{.192}{.192}{.192}
  \robustrow{1}{HyperAgent4POI}{.276}{.261}{.268}{.248}
  \robustrow{2}{MMA-Auto (adapt.)}{.264}{.249}{.254}{.237}
  \robustrow{3}{Independent}{.282}{.266}{.273}{.254}
  \robustrow{4}{Direct group}{.281}{.265}{.271}{.253}
  \robustrow{5}{CATH}{.301}{.289}{.293}{.274}
  \draw[gray!40, thin] (0,0) rectangle (4.40,-3.00);
  \draw[black, semithick] (0,-2.50) rectangle (4.40,-3.00);

  % The same absolute color scale applies to all methods and conditions.
  \shade[left color=robustheat!10, right color=robustheat!90]
    (0,-3.33) rectangle (4.40,-3.47);
  \node[below, font=\tiny] at (0,-3.47) {.192};
  \node[below, font=\tiny] at (4.40,-3.47) {.301};
\end{tikzpicture}

